Hastily Formed Knowledge Networks and Distributed Situation Awareness for Collaborative Robotics

In the context of collaborative robotics, distributed situation awareness is essential for supporting collective intelligence in teams of robots and human agents where it can be used for both individual and collective decision support. This is particularly important in applications pertaining to emergency rescue and crisis management. During operational missions, data and knowledge is gathered incrementally and in different ways by heterogeneous robots and humans. We describe this as the creation of \emph{Hastily Formed Knowledge Networks} (HFKNs). The focus of this paper is the specification and prototyping of a general distributed system architecture that supports the creation of HFKNs by teams of robots and humans. The information collected ranges from low-level sensor data to high-level semantic knowledge, the latter represented in part as RDF Graphs. The framework includes a synchronization protocol and associated algorithms that allow for the automatic distribution and sharing of data and knowledge between agents. This is done through the distributed synchronization of RDF Graphs shared between agents. High-level semantic queries specified in SPARQL can be used by robots and humans alike to acquire both knowledge and data content from team members. The system is empirically validated and complexity results of the proposed algorithms are provided. Additionally, a field robotics case study is described, where a 3D mapping mission has been executed using several UAVs in a collaborative emergency rescue scenario while using the full HFKN Framework.

==> BenchmarkRevisionThroughputLimit_graph_1.tex <==
\begin{figure}[tb]
  \begin{center}
    \subfloat{
      \tikzsetnextfilename{brtl_legend}
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.2\textwidth, height=0.2\textwidth,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            legend columns=6,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            no markers,
            cycle list/Set1,
          ]
          \addlegendimage{empty legend}
          \addlegendentry{\hspace{-1.5cm}\makebox[0pt][l]{\textbf{Number of Changes per Revision}}}
          \pgfplotsinvokeforeach{1,2,3,4}{\addlegendimage{empty legend}\addlegendentry{}}
          \addlegendimage{empty legend}\addlegendentry{\makebox[0.5cm][l]{}}
          \pgfplotsinvokeforeach{1,2,3,4,5}{\addplot coordinates {(0,-1)};}
          \addlegendentry{10}
          \addlegendentry{20}
          \addlegendentry{30}
          \addlegendentry{40}
          \addlegendentry{50}
        \end{axis}
      \end{tikzpicture}
    } \\
    \addtocounter{subfigure}{-1}
    \subfloat[For 2 agents]{
      \tikzsetnextfilename{brtl2} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of documents per agent, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/2_10.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/2_20.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/2_30.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/2_40.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/2_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
    \subfloat[For 5 agents]{
      \tikzsetnextfilename{brtl5} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of documents per agent, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/5_10.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/5_20.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/5_30.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/5_40.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/5_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
      
    \subfloat[For 10 agents]{
      \tikzsetnextfilename{brtl9} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of documents per agent, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/10_10.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/10_20.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/10_30.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/10_40.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/10_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
    \subfloat[For 20 agents]{
      \tikzsetnextfilename{brtl20} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of documents per agent, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/20_10.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/20_20.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/20_30.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/20_40.csv}; 
          \addplot table[x=documents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/documents_to_merge_time/20_50.csv}; 
        \end{axis}
      \end{tikzpicture}
    }
  \end{center}
  \caption{Results of the experimental evaluation with focus on the scalability aspects of the HKFN Framework. Plots depict the average merge time as a function of a number of documents per agent for 2, 5, 10 and 20 agents involved, with a varying number of changes in each document revision.}
  \label{fig:average_merge_time}
\end{figure}


==> BenchmarkRevisionThroughputLimit_graph_2.tex <==

\begin{figure}[tb]
  \begin{center}
    \subfloat{
      \tikzsetnextfilename{brtl_a_legend}
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.2\textwidth, height=0.2\textwidth,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            legend columns=6,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            no markers,
            cycle list/Set1,
          ]
          \addlegendimage{empty legend}
          \addlegendentry{\hspace{-1.5cm}\makebox[0pt][l]{\textbf{Number of Changes per Revision}}}
          \pgfplotsinvokeforeach{1,2,3,4}{\addlegendimage{empty legend}\addlegendentry{}}
          \addlegendimage{empty legend}\addlegendentry{\makebox[0.5cm][l]{}}
          \pgfplotsinvokeforeach{1,2,3,4,5}{\addplot coordinates {(0,-1)};}
          \addlegendentry{10}
          \addlegendentry{20}
          \addlegendentry{30}
          \addlegendentry{40}
          \addlegendentry{50}
        \end{axis}
      \end{tikzpicture}
    }

    \subfloat[For 2 documents]{
      \tikzsetnextfilename{brtl_a2} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of agents, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/2_10.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/2_20.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/2_30.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/2_40.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/2_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
    \subfloat[For 5 documents]{
      \tikzsetnextfilename{brtl_a5} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of agents, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/5_10.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/5_20.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/5_30.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/5_40.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/5_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
      
    \subfloat[For 10 documents]{
      \tikzsetnextfilename{brtl_a9} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of agents, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/10_10.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/10_20.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/10_30.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/10_40.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/10_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
    \subfloat[For 20 documents]{
      \tikzsetnextfilename{brtl_a20} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of agents, % Set the labels
            ylabel=Average merge time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\s},
            xmin=1,
            xmax=20,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/20_10.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/20_20.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/20_30.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/20_40.csv}; 
          \addplot table[x=agents,y=average_time,col sep=comma] {results/benchmark_many_documents_many_agents/agents_to_merge_time/20_50.csv}; 
        \end{axis}
      \end{tikzpicture}
      }
  \end{center}
  \caption{Results of the experimental evaluation with focus on the scalability aspects of the HKFN Framework. Plots depict the average merge time as a function of a number of agents involved for 2, 5, 10 and 20 documents, with a varying number of changes in each document revision.}
  \label{fig:average_merge_time_agents}
\end{figure}


==> MergeManyConcurrentEditResults.tex <==
\begin{figure}[h]
  \begin{center}
    \subfloat[10 tuples per revisions]{
      \tikzsetnextfilename{mmcer_10} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of merges, % Set the labels
            ylabel=Single Merge Time,
            axis y line*=right,
            axis x line=none,
            y unit=\si{\s},
            x tick label style={rotate=90,anchor=east}, % Display labels sideways
            xmin=0,
            xmax=1000,
            ymin=0,
            no markers,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/1.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/2.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/3.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/4.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/5.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/6.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/7.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/8.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/9.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/10.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/11.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/12.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/13.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/14.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/15.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/16.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/17.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/18.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/19.csv};
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/10/20.csv};
        \end{axis}
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of merges, % Set the labels
            ylabel=Total Time,
            y unit=\si{\min},
            legend style={at={(0.05,0.95)},anchor=north west}, % Put the legend below the plot
            x tick label style={rotate=90,anchor=east}, % Display labels sideways
            xmin=0,
            xmax=1000,
            ymin=0,
            no markers,
            y filter/.code={\pgfmathparse{#1/(60*1000)}\pgfmathresult}
          ]
          \addlegendimage{line legend, red}
          \addlegendentry{Time for a single merge}
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/1.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/2.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/3.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/4.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/5.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/6.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/7.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/8.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/9.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/10.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/11.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/12.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/13.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/14.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/15.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/16.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/17.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/18.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/19.csv}; 
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/10/20.csv};
          \addlegendentry{Total time}
        \end{axis}
      \end{tikzpicture}
      }
    \subfloat[100 tuples per revisions]{
      \tikzsetnextfilename{mmcer_100} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of merge, % Set the labels
            ylabel=Single Merge Time,
            axis y line*=right,
            axis x line=none,
            y unit=\si{\s},
            x tick label style={rotate=90,anchor=east}, % Display labels sideways
            xmin=0,
            xmax=1000,
            ymin=0,
            no markers,
            y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/1.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/2.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/3.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/4.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/5.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/6.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/7.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/8.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/9.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/10.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/11.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/12.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/13.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/14.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/15.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/16.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/17.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/18.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/19.csv}; 
          \addplot[color=red,opacity=0.2] table[x=merge,y=single,col sep=comma] {results/mergeperformance/100/20.csv}; 
        \end{axis}
        \begin{axis}[
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of merge, % Set the labels
            ylabel=Total Time,
            y unit=\si{\min},
            legend style={at={(0.05,0.95)},anchor=north west}, % Put the legend below the plot
            x tick label style={rotate=90,anchor=east}, % Display labels sideways
            xmin=0,
            xmax=1000,
            ymin=0,
            no markers,
            y filter/.code={\pgfmathparse{#1/(1000*60)}\pgfmathresult}
          ]
          \addlegendimage{line legend, red}
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/1.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/2.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/3.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/4.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/5.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/6.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/7.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/8.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/9.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/10.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/11.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/12.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/13.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/14.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/15.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/16.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/17.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/18.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/19.csv};
          \addplot[color=blue,opacity=0.5] table[x=merge,y=total,col sep=comma] {results/mergeperformance/100/20.csv};
          \addlegendentry{Time for a single merge}
          \addlegendentry{Total time}
        \end{axis}
      \end{tikzpicture}
      }
      \caption{Results of the performance evaluation of the merge algorithm. Total times required for merging 1000 revisions into the final merge revision is shown in blue.
      Individual merge operation times are depicted in red. Results for two variations of the experiment consisting of 10 and, 100 changes (i.e. adding or removing triples) are presented on the left and right side, respectively. The experiment was performed 20 times, all results are shown in the plot.}
    \label{fig:merge_many_concurrent_edit_results}
  \end{center}
\end{figure}


==> RebaseMass_graph_propagation_time.tex <==
\begin{figure}[h]
  \begin{center}
    \subfloat[Without squashing]{
      \tikzsetnextfilename{rebase_mass_propagation_time_without_squashing} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}
        [
            ybar,
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Propagation time, % Set the labels
            ylabel=Number of revisions,
            axis y line=left,
            axis x line=bottom,
            x unit=\si{\s},
            ybar interval,
            xtick=data,
            x tick label style={rotate=45,anchor=east},
            xticklabel interval boundaries
          ]
          \addplot coordinates
        {(0.0, 1311) (52.113, 1838) (104.226, 459) (156.339, 324) (208.452, 272) (260.565, 251) (312.678, 286) (364.791, 336) (416.904, 363) (469.017, 398) (521.13, 421) (573.243, 380) (625.356, 296) (677.469, 268) (729.582, 241) (781.695, 965)};

        \end{axis}
      \end{tikzpicture}
      \label{fig:rebase_mass_propagation_time_without_squashing}
      }
    \subfloat[With squashing]{
      \tikzsetnextfilename{rebase_mass_propagation_time_with_squashing} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}
        [
            ybar,
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Propagation time, % Set the labels
            ylabel=Number of revisions,
            axis y line=left,
            axis x line=bottom,
            x unit=\si{\s},
            ybar interval,
            xtick=data,
            x tick label style={rotate=45,anchor=east},
            xticklabel interval boundaries
          ]
          \addplot coordinates
            {(0.0, 705) (141.9731, 1393) (283.9462, 1994) (425.91930000000005, 2104) (567.8924, 2517) (709.8655, 2609) (851.8386000000001, 1723) (993.8117000000001, 883) (1135.7848, 388) (1277.7579000000001, 436) (1419.7310, 593) (1561.7041, 420) (1703.6772000000002, 226) (1845.6503, 233) (1987.6234000000001, 238) (2129.5965, 964) (3102.025, 964) };
        \end{axis}
      \end{tikzpicture}
      \label{fig:rebase_mass_propagation_time_with_squashing}
      }
  \end{center}
  \caption{Mass performance of rebase with $10$ agents working on $10$ documents at $1Hz$}
  \label{fig:rebase_mass_propagation_time}
\end{figure}


==> RebaseMass_graph_propagation_time_evolution.tex <==
\begin{figure}[h]
  \begin{center}
    \subfloat{
      \tikzsetnextfilename{rebase_raw_legend}
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.2\textwidth, height=0.2\textwidth,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            legend columns=6,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            no markers,
            cycle list/Set1,
          ]
          \addlegendimage{empty legend}
          \addlegendentry{\hspace{-1.5cm}\makebox[0pt][l]{\textbf{Number of Changes per Revision}}}
          \pgfplotsinvokeforeach{1,2,3,4}{\addlegendimage{empty legend}\addlegendentry{}}
          \addlegendimage{empty legend}\addlegendentry{\makebox[0.5cm][l]{}}
          \pgfplotsinvokeforeach{1,2,3,4,5}{\addplot coordinates {(0,-1)};}
          \addlegendentry{Average}
          \addlegendentry{Median}
        \end{axis}
      \end{tikzpicture}
    } \\
    \addtocounter{subfigure}{-1}
    \subfloat[Without squashing]{
      \tikzsetnextfilename{rebase_mass_propagation_time_evolution_without_squashing} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}
        [
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of revisions, % Set the labels
            ylabel=Average rebase time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\ms},
            ymin=0,
            no markers,
            cycle list/Set1,
          ]
%           [error bars/y dir = both, error bars/y explicit] 
          \addplot table[x=revision,y=mean,y error=stddev,col sep=space]  {results/rebase_mass_propagation_time_evolution_without_squashing.csv};
          \addplot coordinates
          { (0, 13.083) (1, 23.371000000000002) (2, 29.513) (3, 40.19) (4, 38.897) (5, 39.175000000000004) (6, 45.536) (7, 51.188) (8, 48.969) (9, 70.123) (10, 68.462) (11, 70.361) (12, 75.075) (13, 86.808) (14, 82.09) (15, 79.749) (16, 75.025) (17, 84.185) (18, 88.535) (19, 92.781) (20, 89.507) (21, 93.537) (22, 106.491) (23, 101.373) (24, 98.358) (25, 95.96000000000001) (26, 91.083) (27, 108.858) (28, 99.345) (29, 93.96600000000001) (30, 90.65) (31, 87.132) (32, 82.019) (33, 81.608) (34, 86.278) (35, 81.408) (36, 103.95700000000001) (37, 94.142) (38, 89.634) (39, 86.319) (40, 125.88000000000001) (41, 119.53) (42, 162.173) (43, 156.222) (44, 151.75) (45, 171.262) (46, 389.666) (47, 381.3925) (48, 392.419) (49, 383.0245) (50, 400.014) (51, 463.361) (52, 461.916) (53, 454.938) (54, 442.293) (55, 434.44800000000004) (56, 437.354) (57, 425.668) (58, 419.723) (59, 408.2635) (60, 396.396) (61, 389.8515) (62, 383.3865) (63, 408.285) (64, 399.282) (65, 408.064) (66, 403.035) (67, 399.26800000000003) (68, 392.089) (69, 387.48) (70, 380.433) (71, 374.144) (72, 369.402) (73, 363.406) (74, 356.695) (75, 351.4105) (76, 345.4485) (77, 335.8755) (78, 332.153) (79, 327.325) (80, 321.51550000000003) (81, 318.4655) (82, 313.0525) (83, 306.9355) (84, 301.0445) (85, 296.3115) (86, 292.27750000000003) (87, 285.5175) (88, 278.713) (89, 275.06350000000003) (90, 271.421) (91, 266.7135) (92, 262.65250000000003) (93, 255.0335) (94, 250.062) (95, 242.25) (96, 239.3895) (97, 232.687) (98, 228.106) };
        \end{axis}
      \end{tikzpicture}
      \label{fig:rebase_mass_propagation_time_evolution_without_squashing}
      }
    \subfloat[With squashing]{
      \tikzsetnextfilename{rebase_mass_propagation_time_evolution_with_squashing} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}
        [
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of revisions, % Set the labels
            ylabel=Average rebase time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\ms},
            xmin=1,
            xmax=40,
            ymin=0,
            no markers,
            cycle list/Set1,
            legend pos=north west,
%             y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
        \end{axis}
      \end{tikzpicture}
      \label{fig:rebase_mass_propagation_time_evolution_with_squashing}
      }
  \end{center}
  \caption{Raw performance of rebase (the time is averaged over 20 rebases)}
  \label{fig:rebase_mass_propagation_time_evolution}
\end{figure}


==> RebaseRaw_graph.tex <==
\begin{figure}[tb]
  \begin{center}
    \subfloat{
      \tikzsetnextfilename{rebase_raw_legend}
      \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
            width=0.2\textwidth, height=0.2\textwidth,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            legend columns=6,
            hide axis,
            xmin=0, xmax=10, ymin=0, ymax=0.2,
            no markers,
            cycle list/Set1,
          ]
          \addlegendimage{empty legend}
          \addlegendentry{\hspace{-1.5cm}\makebox[0pt][l]{\textbf{Number of Changes per Revision}}}
          \pgfplotsinvokeforeach{1,2,3,4}{\addlegendimage{empty legend}\addlegendentry{}}
          \addlegendimage{empty legend}\addlegendentry{\makebox[0.5cm][l]{}}
          \pgfplotsinvokeforeach{1,2,3,4,5}{\addplot coordinates {(0,-1)};}
          \addlegendentry{10}
          \addlegendentry{20}
          \addlegendentry{30}
          \addlegendentry{40}
          \addlegendentry{50}
        \end{axis}
      \end{tikzpicture}
    } \\
    \addtocounter{subfigure}{-1}
    \subfloat[Without squashing]{
      \tikzsetnextfilename{rebase_raw_without_squashing} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.65]
        \begin{axis}
        [
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of revisions, % Set the labels
            ylabel=Average rebase time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\ms},
            xmin=1,
            xmax=40,
            ymin=20,
            no markers,
            cycle list/Set1,
            legend pos=north west,
%             y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
           \addplot+ [discard if not={changes}{10}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_3.txt}; 
           \addplot+ [discard if not={changes}{20}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_3.txt}; 
           \addplot+ [discard if not={changes}{30}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_3.txt}; 
           \addplot+ [discard if not={changes}{40}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_3.txt}; 
           \addplot+ [discard if not={changes}{50}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_3.txt}; 
        \end{axis}
      \end{tikzpicture}
      \label{fig:rebase_no_squashing}
      }
    \subfloat[With squashing]{
      \tikzsetnextfilename{rebase_raw_with_squashing} % counter act #$# overleaf making up its own names
      \begin{tikzpicture}[scale=0.65]
        \begin{axis}
        [
            width=0.7\linewidth, % Scale the plot to \linewidth
            grid=major, % Display a grid
            grid style={dashed,gray!30}, % Set the style
            xlabel=Number of revisions, % Set the labels
            ylabel=Average rebase time,
            axis y line=left,
            axis x line=bottom,
            y unit=\si{\ms},
            xmin=1,
            xmax=40,
            ymin=20,
            no markers,
            cycle list/Set1,
            legend pos=north west,
%             y filter/.code={\pgfmathparse{#1/(1000)}\pgfmathresult}
          ]
           \addplot+ [discard if not={changes}{10}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_5.txt}; 
           \addplot+ [discard if not={changes}{20}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_5.txt}; 
           \addplot+ [discard if not={changes}{30}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_5.txt}; 
           \addplot+ [discard if not={changes}{40}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_5.txt}; 
           \addplot+ [discard if not={changes}{50}] table[x=revisions,y=average_time,col sep=space] {results/benchmark_rebase_raw_5.txt}; 
        \end{axis}
      \end{tikzpicture}
      \label{fig:rebase_with_squashing}
      }
  \end{center}
  \caption{Results of the performance evaluation of the rebase algorithm. The time is averaged over 20 rebase operations.}
  \label{fig:rebase_raw}
\end{figure}


==> images/collaborative_exploration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collaborative_exploration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{499.26619883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47319507)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collaborative_exploration.pdf}}%
    \put(0.19635727,0.38698333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collaborative_exploration.pdf}}%
    \put(0.18360176,0.02444375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mission 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{collaborative_exploration.pdf}}%
    \put(0.32404465,0.38731427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{collaborative_exploration.pdf}}%
    \put(0.28668761,0.08786628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Metadata\\synchronisation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{collaborative_exploration.pdf}}%
    \put(0.52725981,0.26762546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{collaborative_exploration.pdf}}%
    \put(0.47672583,0.02444379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mission 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{collaborative_exploration.pdf}}%
    \put(0.60966161,0.08786628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Metadata\\synchronisation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{collaborative_exploration.pdf}}%
    \put(0.73005722,0.2673572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{collaborative_exploration.pdf}}%
    \put(0.65452965,0.38704602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{collaborative_exploration.pdf}}%
    \put(0.91783283,0.2673572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{collaborative_exploration.pdf}}%
    \put(0.84230526,0.38704601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{collaborative_exploration.pdf}}%
    \put(0.91810477,0.14691009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{collaborative_exploration.pdf}}%
    \put(0.84257711,0.14621399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{collaborative_exploration.pdf}}%
    \put(0.83123677,0.0277781){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Request\\Sensor Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{collaborative_exploration.pdf}}%
    \put(0.03858543,0.35301868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{UAV 0}\end{tabular}}}}%
    \put(0.04019493,0.23123473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{UAV 1}\end{tabular}}}}%
    \put(0.05414767,0.11749385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{OP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{collaborative_exploration.pdf}}%
    \put(0.45173206,0.38704599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\\Data 0\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/graph_of_dataset.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_of_dataset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.50905867bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65852185)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24751277,0.48241721){\color[rgb]{0,0,0}\rotatebox{-14.986427}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_from\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph_of_dataset.pdf}}%
    \put(0.42559706,0.34872538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph_of_dataset.pdf}}%
    \put(0.50158059,0.41506723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timestamp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graph_of_dataset.pdf}}%
    \put(0.47915969,0.47130203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graph_of_dataset.pdf}}%
    \put(0.51279104,0.35861459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point cloud\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graph_of_dataset.pdf}}%
    \put(0.03323099,0.47204038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{graph_of_dataset.pdf}}%
    \put(0.10921453,0.53838229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timestamp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{graph_of_dataset.pdf}}%
    \put(0.08679362,0.59461709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{graph_of_dataset.pdf}}%
    \put(0.12874583,0.48162711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lidar scan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{graph_of_dataset.pdf}}%
    \put(0.03323099,0.23662075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{graph_of_dataset.pdf}}%
    \put(0.10921453,0.30296264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timestamp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{graph_of_dataset.pdf}}%
    \put(0.08679362,0.35919746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{graph_of_dataset.pdf}}%
    \put(0.12874583,0.24620747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lidar scan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{graph_of_dataset.pdf}}%
    \put(0.41438659,0.02362202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{graph_of_dataset.pdf}}%
    \put(0.49037013,0.08996393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timestamp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{graph_of_dataset.pdf}}%
    \put(0.46794922,0.14619877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{graph_of_dataset.pdf}}%
    \put(0.52313173,0.03351129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{graph_of_dataset.pdf}}%
    \put(0.78433176,0.18056847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{graph_of_dataset.pdf}}%
    \put(0.8603153,0.24691035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timestamp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{graph_of_dataset.pdf}}%
    \put(0.83789439,0.30314518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{graph_of_dataset.pdf}}%
    \put(0.88944227,0.19232828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}building\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{graph_of_dataset.pdf}}%
    \put(0.58368074,0.31083612){\color[rgb]{0,0,0}\rotatebox{-9.2120574}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_from\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{graph_of_dataset.pdf}}%
    \put(0.14576441,0.64148721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_by\end{tabular}}}}%
    \put(0.14288385,0.21113823){\color[rgb]{0,0,0}\rotatebox{-69.217051}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_by\end{tabular}}}}}%
    \put(0.26394112,0.09222128){\color[rgb]{0,0,0}\rotatebox{6.0897272}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_by\end{tabular}}}}}%
    \put(0.88337317,0.35281953){\color[rgb]{0,0,0}\rotatebox{74.934612}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_by\end{tabular}}}}}%
    \put(0.46641239,0.60720801){\color[rgb]{0,0,0}\rotatebox{-45.916166}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_by\end{tabular}}}}}%
    \put(0.27396389,0.5706195){\color[rgb]{0,0,0}\rotatebox{16.558187}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
    \put(0.29677208,0.50862971){\color[rgb]{0,0,0}\rotatebox{45.961536}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
    \put(0.70675456,0.35648787){\color[rgb]{0,0,0}\rotatebox{45.961536}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
    \put(0.69707026,0.49275836){\color[rgb]{0,0,0}\rotatebox{15.793185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{graph_of_dataset.pdf}}%
    \put(0.83258899,0.39835673){\color[rgb]{0,0,0}\rotatebox{66.9337}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
    \put(0.09555595,0.15522636){\color[rgb]{0,0,0}\rotatebox{-62.78626}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
    \put(0.24662456,0.33083677){\color[rgb]{0,0,0}\rotatebox{10.745442}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_from\end{tabular}}}}}%
    \put(0.60401477,0.15136646){\color[rgb]{0,0,0}\rotatebox{24.201879}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}created\_from\end{tabular}}}}}%
    \put(0.41577481,0.57792956){\color[rgb]{0,0,0}\rotatebox{-49.588927}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}has\end{tabular}}}}}%
  \end{picture}%
\endgroup%

